Self-avoiding walks subject to a force

We prove some theorems about self-avoiding walks attached to an impenetrable surface (i.e. positive walks) and subject to a force. Specifically we show the force dependence of the free energy is identical when the force is applied at the last vertex or at the top (confining) plane. We discuss the relevance of this result to numerical results and to a recent result about convergence rates when the walk is being pushed towards the surface.

==> figure1.tex <==

\beginpicture

\setcoordinatesystem units <1pt,1pt>

\setplotarea x from -30 to 100, y from 0 to 100

% \arrow <5pt> [.2,.67] from 0 0 to 0 100 /

\setplotsymbol ({\Large.})
\arrow <5pt> [.2,.67] from 90 35 to 90 90 
\put {\Large$f$} at 100 55

\setplotsymbol ({$\bullet$})


\color{blue}
\plot 0 0 0 10 10 10 10 0 20 0 20 10 20 20 20 30 10 30 10 40 10 50 20 50 30 50 40 50 40 40 
50 40 60 40 70 40 70 30 60 30 60 20 70 20 70 10 70 0 80 0 80 10 80 20 90 20 90 30 /

\setlinear

\color{Tan}
\plot -20 -5 110 -5 /

\color{Sepia}
\multiput {\LARGE $\bullet$} at  0 0 90 30 /

\color{black}
\put {\LARGE(a)} at 45 -20
\normalcolor

\setcoordinatesystem units <1pt,1pt> point at -200 0

\setplotarea x from -30 to 100, y from 0 to 100

% \arrow <5pt> [.2,.67] from 0 0 to 0 100 /

\setplotsymbol ({\Large.})
\arrow <5pt> [.2,.67] from 45 60 to 45 90 
\put {\Large$f$} at 55 75

\setplotsymbol ({$\bullet$})


\color{blue}
\plot 0 0 0 10 10 10 10 0 20 0 20 10 20 20 20 30 10 30 10 40 10 50 20 50 30 50 40 50 40 40 
50 40 60 40 70 40 70 30 60 30 60 20 70 20 70 10 70 0 80 0 80 10 80 20 90 20 90 30 /

\setlinear

\color{Tan}
\plot -20 -5 110 -5 /
\plot -20 55 110 55 /

\color{Sepia}
\multiput {\LARGE $\bullet$} at  0 0 90 30 /

\color{black}
\put {\LARGE (b)} at 45 -20
\normalcolor

\endpicture

==> figure2.tex <==
\beginpicture

\setcoordinatesystem units <1pt,1pt>

\setplotarea x from -150 to 150, y from -10 to 100

\color{black}

\put {\Large$\mathbf{\hat{\mathit{s}}}$} at -10 80 
\put {\large$\mathbf{\log \mathit{y}}$} at 80 -10

\setplotsymbol ({\large.})
\arrow <5pt> [.2,.67] from 0 0 to 100 0 
\arrow <5pt> [.2,.67] from 0 -10 to 0 100  
%\plot -100 0 100 0 / \plot 0 -10 0 100 /

\setdashes<4pt>
\plot 0 85 100 85 /
\setsolid

\color{blue}
\setplotsymbol ({\small$\bullet$})
\plot -100 0 0 0 /
\setquadratic
\plot 0 0 25 60 100 80 /

\color{black}
\normalcolor

\endpicture
